Iterative Sizing Field Prediction for Adaptive Mesh Generation From Expert Demonstrations

Many engineering systems require accurate simulations of complex physical systems. Yet, analytical solutions are only available for simple problems, necessitating numerical approximations such as the Finite Element Method (FEM). The cost and accuracy of the FEM scale with the resolution of the underlying computational mesh. To balance computational speed and accuracy meshes with adaptive resolution are used, allocating more resources to critical parts of the geometry. Currently, practitioners often resort to hand-crafted meshes, which require extensive expert knowledge and are thus costly to obtain. Our approach, Adaptive Meshing By Expert Reconstruction (AMBER), views mesh generation as an imitation learning problem. AMBER combines a graph neural network with an online data acquisition scheme to predict the projected sizing field of an expert mesh on a given intermediate mesh, creating a more accurate subsequent mesh. This iterative process ensures efficient and accurate imitation of expert mesh resolutions on arbitrary new geometries during inference. We experimentally validate AMBER on heuristic 2D meshes and 3D meshes provided by a human expert, closely matching the provided demonstrations and outperforming a single-step CNN baseline.

==> 02_figures/quantitative/tikz/console_cd_midpoints_density_aware.tex <==
\begin{tikzpicture}

\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{135,67,16}%
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{axis}[
width=\textwidth,
height=4.0cm,
ytick={0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
tick pos=left,
xmin=-0.64, xmax=4.64,
xminorgrids,
y grid style={darkgray176},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.13, ymax=0.47,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.195602414508215);
\draw[draw=none,fill=indianred19152101] (axis cs:0.6,0) rectangle (axis cs:1.4,0.238208319938986);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.417795800583688);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.309290379283527);
\path [draw=black, semithick]
(axis cs:0,0.191423891386997)
--(axis cs:0,0.199780937629433);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.191423891386997
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.199780937629433
};
\path [draw=black, semithick]
(axis cs:1,0.219006328666106)
--(axis cs:1,0.257410311211866);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.219006328666106
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.257410311211866
};
\path [draw=black, semithick]
(axis cs:3,0.400117576515817)
--(axis cs:3,0.435474024651559);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.400117576515817
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.435474024651559
};
\path [draw=black, semithick]
(axis cs:4,0.298912243350461)
--(axis cs:4,0.319668515216594);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.298912243350461
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.319668515216594
};
\end{axis}

\end{tikzpicture}


==> 02_figures/quantitative/tikz/console_cd_midpoints_density_aware_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 
\definecolor{color0}{RGB}{219,109,27}
\definecolor{color1}{RGB}{135,67,16}%
\definecolor{color2}{RGB}{28,108,204}
\definecolor{color3}{RGB}{33,188,255}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{amber}}}
\addlegendimage{color0}
\addlegendentry{Mean}
\addlegendimage{color1}
\addlegendentry{Max}
\addlegendimage{empty legend}
\addlegendentry{\textbf{CNN}}
\addlegendimage{color2}
\addlegendentry{$32\times32\times32$}
\addlegendimage{color3}
\addlegendentry{$64\times64\times64$}

\end{axis}
\end{tikzpicture}%


==> 02_figures/quantitative/tikz/console_step_plot.tex <==
\begin{tikzpicture}

\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}

\begin{axis}[
width=\textwidth,
height=4.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Generation Step ($t$)},
xmajorgrids,
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.174141703523589, ymax=0.438316493080463,
ytick style={color=black},
xlabel style={yshift=0.2cm} %
]
\path [draw=chocolate21910927, fill=chocolate21910927, opacity=0.2]
(axis cs:0,0.325897748780943)
--(axis cs:0,0.301318925994867)
--(axis cs:1,0.214400775349207)
--(axis cs:2,0.194831086989367)
--(axis cs:3,0.186149648503447)
--(axis cs:4,0.187498483350884)
--(axis cs:4,0.197563560444503)
--(axis cs:4,0.197563560444503)
--(axis cs:3,0.199688223936919)
--(axis cs:2,0.216576728307748)
--(axis cs:1,0.229420651516331)
--(axis cs:0,0.325897748780943)
--cycle;

\path [draw=saddlebrown1356716, fill=saddlebrown1356716, opacity=0.2]
(axis cs:0,0.426308548100605)
--(axis cs:0,0.404541261371501)
--(axis cs:1,0.256984663089314)
--(axis cs:2,0.229701576501596)
--(axis cs:3,0.216512322385496)
--(axis cs:4,0.212839931095232)
--(axis cs:4,0.233410450266216)
--(axis cs:4,0.233410450266216)
--(axis cs:3,0.237682021145895)
--(axis cs:2,0.250355631524335)
--(axis cs:1,0.277260374834712)
--(axis cs:0,0.426308548100605)
--cycle;

\addplot [very thick, chocolate21910927]
table {%
0 0.313608337387905
1 0.221910713432769
2 0.205703907648557
3 0.192918936220183
4 0.192531021897694
};
\addplot [very thick, saddlebrown1356716]
table {%
0 0.415424904736053
1 0.267122518962013
2 0.240028604012965
3 0.227097171765695
4 0.223125190680724
};
\end{axis}

\end{tikzpicture}


==> 02_figures/quantitative/tikz/poisson_75_ablation.tex <==
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{sandybrown24422769}{RGB}{244,227,69}
\definecolor{crimson170085}{RGB}{170,0,85}
\definecolor{crimson198057}{RGB}{198,0,57}
\definecolor{crimson227028}{RGB}{227,0,28}
\definecolor{indigo850170}{RGB}{85,0,170}
\definecolor{mediumblue280227}{RGB}{28,0,227}
\definecolor{mediumblue570198}{RGB}{57,0,198}
\definecolor{purple1130142}{RGB}{113,0,142}
\definecolor{purple1420113}{RGB}{142,0,113}
\definecolor{purple11522131}{RGB}{115,22,131}

\begin{axis}[
width=\textwidth,
height=4.0cm,
ytick={0.2,0.3,0.4,0.5,0.6},
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
tick pos=left,
xmin=-0.64, xmax=8.64,
xminorgrids,
xlabel=\normalsize{Poisson's Equation ($75$ Refs.)},
y grid style={darkgray176},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.13, ymax=0.62,
ytick style={color=black}
]



\path [draw=black, semithick]
(axis cs:0,0.19096313825436)
--(axis cs:0,0.209773773603126);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.19096313825436
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.209773773603126
};

\path [draw=black, semithick]
(axis cs:1,0.190206800025923)
--(axis cs:1,0.209222463046725);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.190206800025923
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.209222463046725
};

\path [draw=black, semithick]
(axis cs:2,0.22356201746585)
--(axis cs:2,0.232406056938884);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.22356201746585
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.232406056938884
};

\path [draw=black, semithick]
(axis cs:3,0.222665824135626)
--(axis cs:3,0.231054612072501);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.222665824135626
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.231054612072501
};



\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.200368455928743);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.199714631536324);
\draw[draw=none,fill=indianred19152101] (axis cs:1.6,0) rectangle (axis cs:2.4,0.227984037202367);
\draw[draw=none,fill=purple11522131] (axis cs:2.6,0) rectangle (axis cs:3.4,0.226860218104063);

\draw[draw=none,fill=yellowgreen18420623] (axis cs:4.6,0) rectangle (axis cs:5.4,0.215415352850449);
\draw[draw=none,fill=cadetblue80178158] (axis cs:5.6,0) rectangle (axis cs:6.4,0.288895297176798);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:6.6,0) rectangle (axis cs:7.4,0.520542706640327);
\draw[draw=none,fill=royalblue28108204] (axis cs:7.6,0) rectangle (axis cs:8.4,0.242330134428096);


\path [draw=black, semithick]
(axis cs:5,0.212815377980913)
--(axis cs:5,0.218015327719985);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.212815377980913
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.218015327719985
};

\path [draw=black, semithick]
(axis cs:6,0.282263995753954)
--(axis cs:6,0.295526598599642);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.282263995753954
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.295526598599642
};

\path [draw=black, semithick]
(axis cs:7,0.43784373970665)
--(axis cs:7,0.603241673574003);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.43784373970665
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.603241673574003
};



\path [draw=black, semithick]
(axis cs:8,0.237994030392508)
--(axis cs:8,0.246666238463684);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 0.237994030392508
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 0.246666238463684
};

\end{axis}

\end{tikzpicture}


==> 02_figures/quantitative/tikz/poisson_75_ablation_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 

\definecolor{color10}{RGB}{219,109,27}
\definecolor{color11}{RGB}{135,67,16}
\definecolor{color12}{RGB}{191,52,101}
\definecolor{color13}{RGB}{115,22,131}
\definecolor{color14}{RGB}{28,108,204}
\definecolor{color15}{RGB}{33,188,255}
\definecolor{color16}{RGB}{135,67,16}
\definecolor{color17}{RGB}{80,178,158}
\definecolor{color18}{RGB}{184,206,23}

\definecolor{color2}{RGB}{28,108,204}
\definecolor{color3}{RGB}{33,188,255}
\definecolor{color4}{RGB}{80,178,158}
\definecolor{color5}{RGB}{184,206,23}
\definecolor{color6}{RGB}{244,227,69}


\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=2,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{amber}}}
\addlegendimage{empty legend}
\addlegendentry{\textbf{CNN}}

\addlegendimage{color10}
\addlegendentry{Mean}
\addlegendimage{color5}
\addlegendentry{$256\times256$}

\addlegendimage{color11}
\addlegendentry{Max}
\addlegendimage{color4}
\addlegendentry{MSE Training, Softplus}

\addlegendimage{color12}
\addlegendentry{Mean, \gls{cnn} Loss}
\addlegendimage{color3}
\addlegendentry{MSE~\citep{huang2021machine}}

\addlegendimage{color13}
\addlegendentry{Max, \gls{cnn} Loss}

\addlegendimage{color2}
\addlegendentry{Max Aggregation}


\end{axis}
\end{tikzpicture}%


==> 02_figures/quantitative/tikz/poisson_cd_midpoints_density_aware.tex <==
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{135,67,16}%
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{sandybrown24422769}{RGB}{244,227,69}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
width=0.38\textwidth,
height=4.0cm,
ytick={0.2,0.25,0.3,0.35,0.4,0.45},
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
tick pos=left,
title=\empty,
xlabel=\normalsize{Easy ($25$ Refs.)},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.18, ymax=0.47,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.304891458386238);
\draw[draw=none,fill=indianred19152101] (axis cs:0.6,0) rectangle (axis cs:1.4,0.301450999083396);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.375230539358391);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.289763849892559);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.263105277762513);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.271510593120553);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.278426308398755);
\path [draw=black, semithick]
(axis cs:0,0.291248601851802)
--(axis cs:0,0.318534314920674);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.291248601851802
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.318534314920674
};
\path [draw=black, semithick]
(axis cs:1,0.290848501340783)
--(axis cs:1,0.312053496826008);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.290848501340783
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.312053496826008
};
\path [draw=black, semithick]
(axis cs:3,0.355596209356765)
--(axis cs:3,0.394864869360017);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.355596209356765
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.394864869360017
};
\path [draw=black, semithick]
(axis cs:4,0.27277063059015)
--(axis cs:4,0.306757069194967);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.27277063059015
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.306757069194967
};
\path [draw=black, semithick]
(axis cs:5,0.260086892478131)
--(axis cs:5,0.266123663046896);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.260086892478131
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.266123663046896
};
\path [draw=black, semithick]
(axis cs:6,0.265494063279728)
--(axis cs:6,0.277527122961379);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.265494063279728
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.277527122961379
};
\path [draw=black, semithick]
(axis cs:7,0.275970749148225)
--(axis cs:7,0.280881867649284);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.275970749148225
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.280881867649284
};

\nextgroupplot[
width=0.38\textwidth,
height=4.0cm,
ytick={0.2,0.25,0.3,0.35,0.4,0.45},
xtick=\empty,
xticklabels=\empty, 
ytick style={draw=none}, 
yticklabels={,,},
tick align=outside,
tick pos=left,
title=\large{Poisson's Equation},
xlabel=\normalsize{Medium ($50$ Refs.)},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ymajorgrids,
ymin=0.18, ymax=0.47,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.238598156745414);
\draw[draw=none,fill=indianred19152101] (axis cs:0.6,0) rectangle (axis cs:1.4,0.231991823444952);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.3954913440279);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.277286154899482);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.233678193936497);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.231642526350978);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.231666641431585);
\path [draw=black, semithick]
(axis cs:0,0.227780593299895)
--(axis cs:0,0.249415720190933);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.227780593299895
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.249415720190933
};
\path [draw=black, semithick]
(axis cs:1,0.222941710009598)
--(axis cs:1,0.241041936880305);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.222941710009598
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.241041936880305
};
\path [draw=black, semithick]
(axis cs:3,0.386514734157027)
--(axis cs:3,0.404467953898773);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.386514734157027
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.404467953898773
};
\path [draw=black, semithick]
(axis cs:4,0.256421522900412)
--(axis cs:4,0.298150786898552);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.256421522900412
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.298150786898552
};
\path [draw=black, semithick]
(axis cs:5,0.230878305375904)
--(axis cs:5,0.236478082497089);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.230878305375904
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.236478082497089
};
\path [draw=black, semithick]
(axis cs:6,0.230229311644551)
--(axis cs:6,0.233055741057405);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.230229311644551
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.233055741057405
};
\path [draw=black, semithick]
(axis cs:7,0.226980892215689)
--(axis cs:7,0.236352390647482);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.226980892215689
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.236352390647482
};

\nextgroupplot[
width=0.38\textwidth,
height=4.0cm,
ytick={0.2,0.25,0.3,0.35,0.4,0.45},
xtick=\empty,
xticklabels=\empty, 
ytick style={draw=none}, 
yticklabels={,,},
tick align=outside,
tick pos=left,
title=\empty,
xlabel=\normalsize{Hard ($75$ Refs.)},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ymajorgrids,
ymin=0.18, ymax=0.47,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.200368455928743);
\draw[draw=none,fill=indianred19152101] (axis cs:0.6,0) rectangle (axis cs:1.4,0.199714631536324);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.391147563659615);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.25669710709089);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.225098007513777);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.215415352850449);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.226714276495231);
\path [draw=black, semithick]
(axis cs:0,0.19096313825436)
--(axis cs:0,0.209773773603126);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.19096313825436
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.209773773603126
};
\path [draw=black, semithick]
(axis cs:1,0.190206800025923)
--(axis cs:1,0.209222463046725);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.190206800025923
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.209222463046725
};
\path [draw=black, semithick]
(axis cs:3,0.374751870759228)
--(axis cs:3,0.407543256560003);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.374751870759228
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.407543256560003
};
\path [draw=black, semithick]
(axis cs:4,0.237563948662454)
--(axis cs:4,0.275830265519325);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.237563948662454
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.275830265519325
};
\path [draw=black, semithick]
(axis cs:5,0.219834117449034)
--(axis cs:5,0.230361897578519);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.219834117449034
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.230361897578519
};
\path [draw=black, semithick]
(axis cs:6,0.212815377980913)
--(axis cs:6,0.218015327719985);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.212815377980913
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.218015327719985
};
\path [draw=black, semithick]
(axis cs:7,0.221609272582186)
--(axis cs:7,0.231819280408277);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.221609272582186
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.231819280408277
};
\end{groupplot}

\end{tikzpicture}


==> 02_figures/quantitative/tikz/poisson_cd_midpoints_density_aware_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 
\definecolor{color0}{RGB}{219,109,27}
\definecolor{color1}{RGB}{135,67,16}
\definecolor{color2}{RGB}{28,108,204}
\definecolor{color3}{RGB}{33,188,255}
\definecolor{color4}{RGB}{80,178,158}
\definecolor{color5}{RGB}{184,206,23}
\definecolor{color6}{RGB}{244,227,69}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]

\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{amber}}}
\addlegendimage{color0}
\addlegendentry{Mean}
\addlegendimage{color1}
\addlegendentry{Max}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{cnn}}}
\addlegendimage{color2}
\addlegendentry{$32\times32$}
\addlegendimage{color3}
\addlegendentry{$64\times64$}
\addlegendimage{color4}
\addlegendentry{$128\times128$}
\addlegendimage{color5}
\addlegendentry{$256\times256$}
\addlegendimage{color6}
\addlegendentry{$512\times512$}

\end{axis}
\end{tikzpicture}%


==> 03_appendix/02_figures/tikz/poisson_75_arch_ablation.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}

\begin{axis}[
width=\textwidth,
height=4.0cm,
ytick={0.15,0.2,0.25},
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
title=\large{Poisson's Equation ($75$ Refs.)},
tick pos=left,
xmin=0.36, xmax=4.64,
xminorgrids,
y grid style={darkgray176},
xlabel=\normalsize{Design Choices},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.13, ymax=0.27,
ytick style={color=black}
]
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.199714631536324);
\draw[draw=none,fill=plum223165229] (axis cs:1.6,0) rectangle (axis cs:2.4,0.233282092927681);
\draw[draw=none,fill=indianred19152101] (axis cs:2.6,0) rectangle (axis cs:3.4,0.214612559112516);
\draw[draw=none,fill=purple11522131] (axis cs:3.6,0) rectangle (axis cs:4.4,0.226315569200811);
\path [draw=black, semithick]
(axis cs:1,0.190206800025923)
--(axis cs:1,0.209222463046725);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.190206800025923
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.209222463046725
};
\path [draw=black, semithick]
(axis cs:2,0.202926402106909)
--(axis cs:2,0.263637783748453);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.202926402106909
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.263637783748453
};
\path [draw=black, semithick]
(axis cs:3,0.204469983363259)
--(axis cs:3,0.224755134861774);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.204469983363259
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.224755134861774
};
\path [draw=black, semithick]
(axis cs:4,0.22204701496041)
--(axis cs:4,0.230584123441212);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.22204701496041
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.230584123441212
};
\end{axis}

\end{tikzpicture}


==> 03_appendix/02_figures/tikz/poisson_75_arch_ablation_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 
\definecolor{color0}{RGB}{135,67,16}
\definecolor{color1}{RGB}{223,165,229}
\definecolor{color2}{RGB}{191,52,101}
\definecolor{color3}{RGB}{115,22,131}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{amber} (Max)}}
\addlegendimage{color0}
\addlegendentry{Ours}
\addlegendimage{color1}
\addlegendentry{No Pred. Transform}
\addlegendimage{color2}
\addlegendentry{Random Buffer Sampling}
\addlegendimage{color3}
\addlegendentry{No Observation Norm.}

\end{axis}
\end{tikzpicture}%


==> 03_appendix/02_figures/tikz/poisson_75_samples_ablation.tex <==
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}


\begin{axis}[
width=\textwidth,
height=4.5cm,
ytick={0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xtick=\empty,
xticklabels=\empty, 
ytick style={draw=none}, 
tick align=outside,
title=\large{Poisson's Equation ($75$ Refs.)},
tick pos=left,
xmin=-0.64, xmax=4.64,
xminorgrids,
y grid style={darkgray176},
xlabel=\normalsize{\#Train Meshes},
ylabel={Normalized DCD},
ymajorgrids,
ymin=0.13, ymax=0.27,
ytick style={color=black}
]
\draw[draw=none,fill=royalblue28108204] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.220502589619411);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:0.6,0) rectangle (axis cs:1.4,0.213371808320843);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:1.6,0) rectangle (axis cs:2.4,0.199714631536324);
\draw[draw=none,fill=cadetblue80178158] (axis cs:2.6,0) rectangle (axis cs:3.4,0.17538381266362);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:3.6,0) rectangle (axis cs:4.4,0.168525640287167);
\path [draw=black, semithick]
(axis cs:0,0.214308455265938)
--(axis cs:0,0.226696723972884);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.214308455265938
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.226696723972884
};
\path [draw=black, semithick]
(axis cs:1,0.201262009967182)
--(axis cs:1,0.225481606674504);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.201262009967182
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.225481606674504
};
\path [draw=black, semithick]
(axis cs:2,0.190206800025923)
--(axis cs:2,0.209222463046725);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.190206800025923
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.209222463046725
};
\path [draw=black, semithick]
(axis cs:3,0.168200041911114)
--(axis cs:3,0.182567583416126);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.168200041911114
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.182567583416126
};
\path [draw=black, semithick]
(axis cs:4,0.16405253495103)
--(axis cs:4,0.172998745623304);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.16405253495103
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.172998745623304
};
\end{axis}

\end{tikzpicture}


==> 03_appendix/02_figures/tikz/poisson_75_samples_ablation_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 
\definecolor{color0}{RGB}{219,109,27}
\definecolor{color1}{RGB}{135,67,16}
\definecolor{color2}{RGB}{191,52,101}
\definecolor{color3}{RGB}{115,22,131}
\definecolor{color4}{RGB}{28,108,204}
\definecolor{color5}{RGB}{33,188,255}
\definecolor{color6}{RGB}{135,67,16}
\definecolor{color7}{RGB}{80,178,158}
\definecolor{color8}{RGB}{184,206,23}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{\#Meshes}}
\addlegendimage{color4}
\addlegendentry{$5$}
\addlegendimage{color5}
\addlegendentry{$10$}
\addlegendimage{color6}
\addlegendentry{$20$ (Default)}
\addlegendimage{color7}
\addlegendentry{$50$}
\addlegendimage{color8}
\addlegendentry{$100$}

\end{axis}
\end{tikzpicture}%


==> 03_appendix/02_figures/tikz/vol_dif_summed.tex <==
\begin{tikzpicture}
\pgfplotsset{scaled y ticks=false}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{sandybrown24422769}{RGB}{244,227,69}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
width=0.26\textwidth,
height=4.5cm,
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
tick pos=left,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
title={\empty},
xlabel=\normalsize{Poisson $25$},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ylabel={Normalized Volume Difference},
ymajorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00992869474891293);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0129471367207868);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00958198360190686);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00971699712173413);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0100581365869883);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00912041697098287);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00980831809607119);
\path [draw=black, semithick]
(axis cs:0,0.00857775453743835)
--(axis cs:0,0.0112796349603875);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00857775453743835
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0112796349603875
};
\path [draw=black, semithick]
(axis cs:1,0.0115091523286654)
--(axis cs:1,0.0143851211129082);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0115091523286654
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0143851211129082
};
\path [draw=black, semithick]
(axis cs:3,0.00920995148207443)
--(axis cs:3,0.0099540157217393);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.00920995148207443
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.0099540157217393
};
\path [draw=black, semithick]
(axis cs:4,0.00939567539007358)
--(axis cs:4,0.0100383188533947);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.00939567539007358
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.0100383188533947
};
\path [draw=black, semithick]
(axis cs:5,0.00934464365608869)
--(axis cs:5,0.0107716295178879);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.00934464365608869
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.0107716295178879
};
\path [draw=black, semithick]
(axis cs:6,0.0085934254472405)
--(axis cs:6,0.00964740849472523);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.0085934254472405
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.00964740849472523
};
\path [draw=black, semithick]
(axis cs:7,0.00922903107543105)
--(axis cs:7,0.0103876051167113);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.00922903107543105
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.0103876051167113
};

\nextgroupplot[
width=0.26\textwidth,
height=4.5cm,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick=\empty,
xticklabels=\empty, 
tick align=outside,
tick pos=left,
title={\empty},
xlabel=\normalsize{Poisson $50$},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.00177534313065118,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00104599049707351);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00107512852923492);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00159827353054998);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00127698170099257);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00118417428197599);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00115138462669284);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00114729634338515);
\path [draw=black, semithick]
(axis cs:0,0.00101517462246076)
--(axis cs:0,0.00107680637168626);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00101517462246076
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00107680637168626
};
\path [draw=black, semithick]
(axis cs:1,0.000998107310238541)
--(axis cs:1,0.0011521497482313);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.000998107310238541
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0011521497482313
};
\path [draw=black, semithick]
(axis cs:3,0.0015057440795274)
--(axis cs:3,0.00169080298157255);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.0015057440795274
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.00169080298157255
};
\path [draw=black, semithick]
(axis cs:4,0.00122281201510586)
--(axis cs:4,0.00133115138687929);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.00122281201510586
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.00133115138687929
};
\path [draw=black, semithick]
(axis cs:5,0.00116181959033026)
--(axis cs:5,0.00120652897362172);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.00116181959033026
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.00120652897362172
};
\path [draw=black, semithick]
(axis cs:6,0.00113315389630424)
--(axis cs:6,0.00116961535708145);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.00113315389630424
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.00116961535708145
};
\path [draw=black, semithick]
(axis cs:7,0.00111503331236658)
--(axis cs:7,0.00117955937440371);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.00111503331236658
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.00117955937440371
};

\nextgroupplot[
width=0.26\textwidth,
height=4.5cm,
xtick=\empty,
xticklabels=\empty, 
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={\empty},
xlabel=\normalsize{Poisson $75$},
xmin=-0.79, xmax=7.79,
xminorgrids,
y grid style={darkgray176},
ymajorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.000265244548218145);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0002715550045054);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.000525373392694981);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00037725382041411);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0) rectangle (axis cs:5.4,0.000359597266545226);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0) rectangle (axis cs:6.4,0.000341720465461522);
\draw[draw=none,fill=sandybrown24422769] (axis cs:6.6,0) rectangle (axis cs:7.4,0.000331280313284094);
\path [draw=black, semithick]
(axis cs:0,0.000253461452185509)
--(axis cs:0,0.000277027644250781);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.000253461452185509
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.000277027644250781
};
\path [draw=black, semithick]
(axis cs:1,0.000260587255858603)
--(axis cs:1,0.000282522753152197);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.000260587255858603
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.000282522753152197
};
\path [draw=black, semithick]
(axis cs:3,0.000483835386033502)
--(axis cs:3,0.00056691139935646);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.000483835386033502
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.00056691139935646
};
\path [draw=black, semithick]
(axis cs:4,0.000357531149274886)
--(axis cs:4,0.000396976491553335);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.000357531149274886
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.000396976491553335
};
\path [draw=black, semithick]
(axis cs:5,0.000346702516694244)
--(axis cs:5,0.000372492016396207);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.000346702516694244
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.000372492016396207
};
\path [draw=black, semithick]
(axis cs:6,0.000337651471640514)
--(axis cs:6,0.00034578945928253);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.000337651471640514
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.00034578945928253
};
\path [draw=black, semithick]
(axis cs:7,0.00032581360629124)
--(axis cs:7,0.000336747020276949);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.00032581360629124
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.000336747020276949
};

\nextgroupplot[
width=0.26\textwidth,
height=4.5cm,
xtick=\empty,
xticklabels=\empty, 
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={\empty},
xlabel=\normalsize{Console},
xmin=-0.64, xmax=4.64,
xminorgrids,
y grid style={darkgray176},
ymajorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=chocolate21910927] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0352334361507181);
\draw[draw=none,fill=saddlebrown1356716] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0691021765385096);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.6,0) rectangle (axis cs:3.4,0.122782717625775);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0) rectangle (axis cs:4.4,0.10513955412739);
\path [draw=black, semithick]
(axis cs:0,0.033106265369531)
--(axis cs:0,0.0373606069319052);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.033106265369531
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0373606069319052
};
\path [draw=black, semithick]
(axis cs:1,0.0522386637454207)
--(axis cs:1,0.0859656893315986);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0522386637454207
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0859656893315986
};
\path [draw=black, semithick]
(axis cs:3,0.117092971879752)
--(axis cs:3,0.128472463371797);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.117092971879752
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.128472463371797
};
\path [draw=black, semithick]
(axis cs:4,0.10258564480181)
--(axis cs:4,0.107693463452969);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.10258564480181
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.107693463452969
};
\end{groupplot}

\end{tikzpicture}


==> 03_appendix/02_figures/tikz/vol_dif_summed_legend.tex <==
\begin{tikzpicture}

\tikzstyle{every node}'=[font=\scriptsize] 
\definecolor{color0}{RGB}{219,109,27}
\definecolor{color1}{RGB}{135,67,16}
\definecolor{color2}{RGB}{28,108,204}
\definecolor{color3}{RGB}{33,188,255}
\definecolor{color4}{RGB}{80,178,158}
\definecolor{color5}{RGB}{184,206,23}
\definecolor{color6}{RGB}{244,227,69}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=9,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{\gls{amber}}$\hphantom{x^d}$}
\addlegendimage{color0}
\addlegendentry{Mean$\hphantom{x^d}$}
\addlegendimage{color1}
\addlegendentry{Max$\hphantom{x^d}$}
\addlegendimage{empty legend}
\addlegendentry{\textbf{CNN}$\hphantom{x^d}$}
\addlegendimage{color2}
\addlegendentry{$32^d$}
\addlegendimage{color3}
\addlegendentry{$64^d$}
\addlegendimage{color4}
\addlegendentry{$128^d$}
\addlegendimage{color5}
\addlegendentry{$256^d$}
\addlegendimage{color6}
\addlegendentry{$512^d$}

\end{axis}
\end{tikzpicture}%

